Unsupervised Visual Feature Learning with Spike-timing-dependent Plasticity: How Far are we from Traditional Feature Learning Approaches?

Spiking neural networks (SNNs) equipped with latency coding and spike-timing dependent plasticity rules offer an alternative to solve the data and energy bottlenecks of standard computer vision approaches: they can learn visual features without supervision and can be implemented by ultra-low power hardware architectures. However, their performance in image classification has never been evaluated on recent image datasets. In this paper, we compare SNNs to auto-encoders on three visual recognition datasets, and extend the use of SNNs to color images. The analysis of the results helps us identify some bottlenecks of SNNs: the limits of on-center/off-center coding, especially for color images, and the ineffectiveness of current inhibition mechanisms. These issues should be addressed to build effective SNNs for image recognition.

==> tikz/ae.tikz <==
\begin{tikzpicture}[scale=.9,every node/.style={minimum size=1cm},on grid]
		
    %slanting: production of a set of n 'laminae' to be piled up. N=number of grids.
    \begin{scope}[
            ,every node/.append style={
            yslant=0,xslant=0},yslant=0.5,xslant=0.0,xscale=0.8
            ]
        % opacity to prevent graphical interference
        \fill[white,fill opacity=0.9] (0,0) rectangle (5,5);
        \draw[step=10mm, black] (0,0) grid (5,5); %defining grids

	  \draw[step=10mm, black] (0,0) grid (5,5); 

        \draw[black,very thick] (0,0) rectangle (5,5);%marking borders
        %\fill[red] (0.05,0.05) rectangle (0.35,0.35);
        %Idem as above, for the n-th grid:

	\node at(-0.5, 2.5) {\Large $w_p$};
	\node at(2.5, 5.5) {\Large $w_p$};

	\coordinate (o1) at (4.7,-1.1);
	\coordinate (o2) at (4.7,-0);
	\coordinate (o3) at (10.3,-1.1);
	\coordinate (o4) at (10.3,-0);
	

	\draw[dashed] (0,0) -- (o1) ;
	\draw[dashed] (0,5) -- (o2) ;
	\draw[dashed] (5,0) -- (o3) ;
	\draw[dashed] (5,5) -- (o4) ;

	\draw[dashed] (o1) -- (o3) ;
	\draw[dashed] (o2) -- (o4) ;
	\draw[dashed] (o3) -- (o4) ;
	\draw[dashed] (o1) -- (o2) ;

	
    \end{scope}

    \begin{scope}[
           xshift=260,yshift=-50,every node/.append style={
            yslant=0,xslant=0},yslant=0.5,xslant=0.0,xscale=0.8
            ]

	\coordinate (o4) at (-1.1,6.32);
	\coordinate (o3) at (-1,5.1);

	


	\draw[dashed] (5,0) -- (o3) ;
	\draw[dashed] (5,5) -- (o4) ;

	 \end{scope}

    \begin{scope}[
           xshift=120,yshift=-30,every node/.append style={
            yslant=0,xslant=0},yslant=0.5,xslant=0.0,xscale=1
            ]


	\node[fill= white, draw=black, circle, minimum size=0.8cm] at(0, 2.5) {};
	\node[fill= white, draw=black, circle, minimum size=0.8cm] at(1, 2.5) {};
	\node[fill= white, draw=black, circle, minimum size=0.8cm] at(2, 2.5) {};
	\node[fill= white, draw=black, circle, minimum size=0.8cm] at(3, 2.5) {};
	\node[fill= white, draw=black, circle, minimum size=0.8cm] at(4, 2.5) {};
	
	\node at(1.8, 3.5) {\Large $n_f$};


    \end{scope}

    \begin{scope}[
           xshift=260,yshift=-50,every node/.append style={
            yslant=0,xslant=0},yslant=0.5,xslant=0.0,xscale=0.8
            ]
	\coordinate (o2) at (-6.8,6.3);
	\coordinate (o1) at (-6.75,5.25);
	\draw[dashed] (0,0) -- (o1) ;
	\draw[dashed] (0,5) -- (o2) ;

        \fill[white,fill opacity=0.9] (0,0) rectangle (5,5);
        \draw[step=10mm, black] (0,0) grid (5,5); %defining grids
	 \draw[black,very thick] (0,0) rectangle (5,5);
	\node at(-0.5, 2.5) {\Large $w_p$};
	\node at(2.5, 5.5) {\Large $w_p$};

	 \end{scope}
\end{tikzpicture}

==> tikz/bio_stdp.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin=-50, xmax=100,ymin=-0.3,ymax=0.3, 
	xlabel= $\Delta t$ (ms),
   	ylabel=$\Delta w$,
	samples=50]
  \addplot[domain=-50:-0.1, blue, ultra thick] {0.3125*e^(x/(16.8)};
  \addplot[domain=0.1:100,red,  ultra thick] {-0.85*0.3125*e^(-x/33.7)};
  \addplot[domain=-50:100,black, dashed] (x, 0);
  \addplot[black, dashed] (0, x);
  \addlegendentry{LTP}
  \addlegendentry{LTD}
\end{axis}
\end{tikzpicture}

==> tikz/classification.tikz <==
\usetikzlibrary{calc}


\newcommand{\rectangle}[4]
{ 
	\draw[fill=white] (#1,#2) -- (#1+#3,#2) -- (#1+#3,#2+#4) -- (#1,#2+#4) --  (#1,#2) ;
}

\newcommand{\dashedrectangle}[5]
{ 
	\draw[fill=white, dashed,opacity=#5] (#1,#2) -- (#1+#3,#2) -- (#1+#3,#2+#4) -- (#1,#2+#4) --  (#1,#2) ;
}


\begin{tikzpicture}

	\def\imagex{0}
	\def\imagey{0}
	\def\imagew{4}
	\def\imageh{4}

	\def\patchi{1.5}
	\def\patchix{0.7}
	\def\patchiy{0.6}
	\def\patchis{0.4}

	\def\convx{6}
	\def\convy{0.3}
	\def\convw{3}
	\def\convh{3}

	\def\patchc{0.3}
	\def\patchcx{0.4}
	\def\patchcy{0.4}

   \def\patchd{1.5}
	\def\patchdx{1.4}
	\def\patchdy{1.4}

	\def\poolx{11}
	\def\pooly{0}
	\def\poolw{0.4}
	\def\poolh{4}


   \def\patchpw{0.3}
   \def\patchph{0.9}
	\def\patchpx{0.05}
	\def\patchpy{3.05}


	\def\depthf{0.1}


	%\rectangle{\imagex+2*\depthf}{\imagey+2*\depthf}{\imagew}{\imageh}
	%\rectangle{\imagex+1*\depthf}{\imagey+1*\depthf}{\imagew}{\imageh}
	\rectangle{\imagex+0*\depthf}{\imagey+0*\depthf}{\imagew}{\imageh}

	%\node at (\imagex+\imagew/2,\imagey-0.5) {\large $I_x$};
	
	%\dashedrectangle{1.65}{4-1.5-0.05}{1.5}{1.5}{0.1}
	%\dashedrectangle{1.25}{4-1.5-0.05}{1.5}{1.5}{0.3}
	%\dashedrectangle{0.85}{4-1.5-0.05}{1.5}{1.5}{0.5}
	\dashedrectangle{\imagex+\patchix+1*\patchis}{\imagey+\imageh-\patchi-\patchiy-1*\patchis}{\patchi}{\patchi}{0.2}
	\dashedrectangle{\imagex+\patchix+0*\patchis}{\imagey+\imageh-\patchi-\patchiy-2*\patchis}{\patchi}{\patchi}{0.2}
	\dashedrectangle{\imagex+\patchix+2*\patchis}{\imagey+\imageh-\patchi-\patchiy-0*\patchis}{\patchi}{\patchi}{0.2}
	\dashedrectangle{\imagex+\patchix+0*\patchis}{\imagey+\imageh-\patchi-\patchiy-1*\patchis}{\patchi}{\patchi}{0.5}
	\dashedrectangle{\imagex+\patchix+1*\patchis}{\imagey+\imageh-\patchi-\patchiy-0*\patchis}{\patchi}{\patchi}{0.5}
	\dashedrectangle{\imagex+\patchix+0*\patchis}{\imagey+\imageh-\patchi-\patchiy-0*\patchis}{\patchi}{\patchi}{0.9}

	%\node at (0.8, 3.2) {\large $w_p \times w_p$};

	\node at (\imagex+\patchix-0.4, \imagey+\imageh-\patchiy-\patchi/2) {\large $w_p$};
	\node at (\imagex+\patchix+\patchi/2, \imagey+\imageh-\patchiy+0.3) {\large $w_p$};

	\node at (\imagex+\patchix-0.4, \imagey+\imageh-\patchiy-\patchi-\patchis/2) {\large $s$};

	\node at (5, 5) {\Large Feature extraction};

	\node at (\imagex+\imagew/2, -0.8) {\Large (a)};

	\rectangle{\convx+3*\depthf}{\convy+3*\depthf}{\convw}{\convh}
	\rectangle{\convx+2*\depthf}{\convy+2*\depthf}{\convw}{\convh}
	\rectangle{\convx+1*\depthf}{\convy+1*\depthf}{\convw}{\convh}
	\rectangle{\convx+0*\depthf}{\convy+0*\depthf}{\convw}{\convh}

	\dashedrectangle{\convx+\patchcx}{\convy+\convh-\patchc-\patchcy}{\patchc}{\patchc}{0.9}
	\draw[dotted] (\imagex+\patchi+\patchix, \imagey+\imageh-\patchiy) -- (\convx+\patchcx, \convy+\convh-\patchcy);
	\draw[dotted] (\imagex+\patchi+\patchix, \imagey+\imageh-\patchiy-\patchi) -- (\convx+\patchcx, \convy+\convh-\patchcy-\patchc);




	\node at (\convx-0.4, \convy+\convh/2) {\large $k$};
	\node at (\convx+\convw/2, \convy-0.4) {\large $k$};

	\node [rotate=50+90+180] at (\convx, \convy+\convh+0.2) {\huge $\left\{ \right.$};
	\node at (\convx-0.3, \convy+\convh+0.4) {\large $n_f$};



	\node at (9.8, 5) {\Large Sum pooling};
	\node at (\convx+\convw/2, -0.8) {\Large (b)};
	%\rectangle{\poolx+3*\depthf}{\pooly+3*\depthf}{\poolw}{\poolh}
	%\rectangle{\poolx+2*\depthf}{\pooly+2*\depthf}{\poolw}{\poolh}
	%\rectangle{\poolx+1*\depthf}{\pooly+1*\depthf}{\poolw}{\poolh}
	\rectangle{\poolx+0*\depthf}{\pooly+0*\depthf}{\poolw}{\poolh}

	\dashedrectangle{\convx+\patchdx}{\convy+\convh-\patchd-\patchdy}{\patchd}{\patchd}{0.9}
	\dashedrectangle{\poolx+\patchpx}{\pooly+\poolh-\patchph-\patchpy}{\patchpw}{\patchph}{0.9}
	\draw[dotted] (\convx+\patchdx+\patchd,\convy+\convh-\patchd-\patchdy) -- (\poolx+\patchpx, \pooly+\poolh-\patchph-\patchpy);
	\draw[dotted] (\convx+\patchdx+\patchd,\convy+\convh-\patchd-\patchdy+\patchd) -- (\poolx+\patchpx, \pooly+\poolh-\patchph-\patchpy+\patchph);

	\node[rotate=90] at (\poolx-0.3, \pooly+\poolh/2) {\large $r \times r \times n_f$};
	%\node at (\poolx+\poolw/2, \pooly-0.4) {\Large $r$};
    
  \node [rotate=180] at (\poolx+\poolw+0.3, \pooly+\poolh-\patchpy-\patchph/2) {\huge $\left\{ \right.$};
  
    \node at (\poolx+\poolw+0.9, \pooly+\poolh-\patchpy-\patchph/2-0.1) {\large $n_f$};

	\draw[->] (\poolx+\poolw+0.5,\pooly+\poolh/2) -- (\poolx+\poolw+1.2,\pooly+\poolh/2);
	\node at (\poolx+\poolw+2,\pooly+\poolh/2) {\Large SVM};
		\node at (\poolx+\poolw/2, -0.8) {\Large (c)};
	
\end{tikzpicture}

==> tikz/coding.tikz <==
\begin{tikzpicture}

% horizontal axis
\draw[->] (0,0) -- (8,0) node[anchor=north] {\Large t};

\draw[dashed] (1, 0) -- (1, 6);
\draw[dashed] (4, 0) -- (4, 6);
\draw[dashed] (7, 0) -- (7, 6);

\node at (2.5, -0.5) {\Large Sample 1};
\node at (5.5, -0.5) {\Large Sample 2};

\node at (0, 1) {\Large $I_1$};
\node at (0, 3) {\Large $I_2$};
\node at (0, 5) {\Large $I_3$};

\node[fill, circle,minimum size=2mm, inner sep=0pt] at (1.2, 5) {};
\node at (2.5, 4.5) {\large $x_3 = 0.9$};

\node[fill, circle,minimum size=2mm, inner sep=0pt] at (5.6, 5) {};
\node at (5.5, 4.5) {\large $x_3 = 0.48$};

\node at (2.5, 2.5) {\large $x_2 = 0.0$};

\node[fill, circle,minimum size=2mm, inner sep=0pt] at (6.8, 3) {};
\node at (5.5, 2.5) {\large $x_2 = 0.1$};

\node[fill, circle,minimum size=2mm, inner sep=0pt] at (2, 1) {};
\node at (2.5, 0.5) {\large $x_1 = 0.7$};

\node[fill, circle,minimum size=2mm, inner sep=0pt] at (6, 1) {};
\node at (5.5, 0.5) {\large $x_1 = 0.3$};
\end{tikzpicture}

==> tikz/if.tikz <==

\begin{tikzpicture}

\begin{axis}[
	use fpu=false,
	name=main,
	height=8cm, width=10cm, xmin=0, xmax=100, ymin=-1, ymax=3, 
	xlabel=$t$ (ms),
   	ylabel=$v$ (mv),
	samples=50,
    legend pos = outer north east
]

  	\addplot[domain=0:100,black, dashed, forget plot] (x, 2);
	\addplot[domain=0:100,black, forget plot] (x, 0);

	\addplot[domain=0:10,blue, ultra thick, forget plot] (x, 0);
 	\addplot[mark=none,blue, ultra thick, forget plot] coordinates {(10,0) (10,0.8)};
	\addplot[domain=10:30,blue, ultra thick, forget plot] (x, 0.8);
	\addplot[mark=none, blue, ultra thick, forget plot] coordinates {(30,0.8) (30,1.2)};
	\addplot[domain=30:35,blue, ultra thick, forget plot] (x, 1.2);
	\addplot[mark=none,blue, ultra thick, forget plot] coordinates {(35,1.2) (35,1.9)};
	\addplot[domain=35:37,blue, ultra thick, forget plot] (x, 1.9);
	\addplot[mark=none,blue, ultra thick, forget plot] coordinates {(37,0) (37,2.2)};
	\addplot[domain=37:47,red, ultra thick, forget plot] (x, 0);
	\addplot[domain=47:65, blue, ultra thick, forget plot] (x, 0);
	\addplot[mark=none,blue, ultra thick, forget plot] coordinates {(65,0) (65,0.5)};
	\addplot[domain=65:100, blue, ultra thick, forget plot] (x, 0.5);

    \addlegendimage{line legend,blue,ultra thick}
    \addlegendentry{Membrane potential}
    \addlegendimage{line legend,red,ultra thick}
    \addlegendentry{Refractory period}
    \addlegendimage{line legend,black,dashed}
    \addlegendentry{Membrane potential threshold}
    \addlegendimage{only marks, mark=*, blue}
    \addlegendentry{Incoming spikes}
    \addlegendimage{only marks, mark=*, red}
    \addlegendentry{Outgoing spikes}
\end{axis}



\begin{axis}[
	height=2cm, width=10cm, xmin=0, xmax=100, ymin=-1, ymax=1, 
	at=(main.below south), anchor=above north,
	yticklabels=\empty,
	major tick length=0pt,
    minor tick length=0pt,
	samples=50,
]
	\addplot[mark=*, blue, forget plot] coordinates {(10,-0.5)};
	\addplot[mark=*, blue, forget plot] coordinates {(30,-0.5)};
	\addplot[mark=*, blue, forget plot] coordinates {(35,-0.5)};
	\addplot[mark=*, blue, forget plot] coordinates {(37,-0.5)};
	\addplot[mark=*, red, forget plot] coordinates {(37,0.5)};
	\addplot[mark=*, blue, forget plot] coordinates {(42,-0.5)};

	\addplot[mark=*, blue, forget plot] coordinates {(65,-0.5)};


\end{axis}
\end{tikzpicture}

==> tikz/simple_stdp.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin=-100, xmax=50,ymin=-0.2,ymax=0.2, 
	xlabel= $\Delta t$ (ms),
   	ylabel=$\Delta w$,
	samples=50]
  \addplot[domain=-50:0, blue, ultra thick] (x, 0.1);
  \addplot[domain=-100:-50,red,  ultra thick] (x, -0.05);
  \addplot[domain=0:50,red,  ultra thick] (x, -0.05);
  \addplot[domain=-100:50,black, dashed] (x, 0);
  \addplot[black, dashed] (0, x);
  \addlegendentry{LTP}
  \addlegendentry{LTD}
\end{axis}
\end{tikzpicture}

==> tikz/spiking_neuron.tikz <==
\begin{tikzpicture}[
	node distance=1mm,
	layer/.style={black, draw=black, dashed},
	neuron/.style={black, draw=black, circle, minimum size=0.75cm},
	neuron2/.style={black, draw=black, circle, minimum size=0.75cm,inner sep=0.5pt},
	synapse/.style={-{Latex}, shorten >=1pt, shorten <=1pt, >=stealth},
	spike/.pic={
    \draw () -- ++(#1,0) -- ++(0,0.2mm);
},
	spike2/.pic={
     \draw[black, thick] (0,0) -- ++(0,2mm);
}
]

	\node (layer_input_ref) {};


	\node (neuron_1_3)  at (layer_input_ref) {$I_3$};
	\node (neuron_1_2) [above = of neuron_1_3] {$I_2$};
	\node (neuron_1_1) [ above = of neuron_1_2] {$I_1$};
	\node (neuron_1_4) [ below = of neuron_1_3] {$I_4$};
	\node (neuron_1_5) [ below = of neuron_1_4] {$I_5$};
	\node (layer_1) [fit={(neuron_1_1)  (neuron_1_2) (neuron_1_3) (neuron_1_4) (neuron_1_5)}] {};


	\node (neuron) [neuron2, right = 40mm of layer_1]  {$N$};



	\node (output_layer)  [right = 40mm of neuron] {};

	\node (neuron_2_2)  at (output_layer) {$O_2$};
	\node (neuron_2_1) [above = of neuron_2_2] {$O_2$};
	\node (neuron_2_3) [ below = of neuron_2_2] {$O_1$};

	\coordinate (input_end) at ($(neuron)+(-10mm,0)$);


	\draw [synapse] (neuron_1_1)  -- (neuron_1_1 -| input_end) -- (neuron);
	\draw [synapse] (neuron_1_2)  -- (neuron_1_2 -| input_end) -- (neuron);
	\draw [synapse] (neuron_1_3)  -- (neuron_1_3 -| input_end) -- (neuron);
	\draw [synapse] (neuron_1_4)  -- (neuron_1_4 -| input_end) -- (neuron);
	\draw [synapse] (neuron_1_5)  -- (neuron_1_5 -| input_end) -- (neuron);

	\coordinate (output_end) at ($(output_layer)+(-10mm,0)$);
	
	\draw(neuron) --  (output_end);
	\draw[synapse] (output_end) --  (neuron_2_1);
	\draw[synapse] (output_end) --  (neuron_2_2);
	\draw[synapse] (output_end) --  (neuron_2_3);




	\pic at  ($(neuron_1_1)+(10mm,0)$) {spike2};
	\pic at  ($(neuron_1_1)+(13mm,0)$) {spike2};
	\pic at  ($(neuron_1_1)+(26mm,0)$) {spike2};

	\pic at   ($(neuron_1_2)+(20mm,0)$) {spike2};

	\pic at ($(neuron_1_4)+(5mm,0)$){spike2};
	\pic at ($(neuron_1_4)+(12mm,0)$) {spike2};
	\pic at ($(neuron_1_4)+(28mm,0)$) {spike2};

	\pic at ($(neuron_1_5)+(20mm,0)$) {spike2};
	\pic at ($(neuron_1_5)+(23mm,0)$){spike2};

	\pic at  ($(neuron)+(12mm,0)$) {spike2};
	\pic at   ($(neuron)+(22mm,0)$) {spike2};

	\coordinate(axis) at(0,-20mm);
	\draw[-{Latex}] (layer_1.east |- axis) -- node[below]{t} (input_end|- axis);
	\draw[-{Latex}] (neuron.east |- axis) -- node[below]{t} (output_end|- axis);

\end{tikzpicture}

==> tikz/topology.tikz <==
\begin{tikzpicture}[scale=.9,every node/.style={minimum size=1cm},on grid]
		
    %slanting: production of a set of n 'laminae' to be piled up. N=number of grids.
    \begin{scope}[
            ,every node/.append style={
            yslant=0,xslant=0},yslant=0.5,xslant=0.0,xscale=0.8
            ]
        % opacity to prevent graphical interference
        \fill[white,fill opacity=0.9] (0,0) rectangle (5,5);
        \draw[step=10mm, black] (0,0) grid (5,5); %defining grids

        \draw[black,very thick] (0,0) rectangle (5,5);%marking borders
        %\fill[red] (0.05,0.05) rectangle (0.35,0.35);
        %Idem as above, for the n-th grid:

	\node at(-0.5, 2.5) {\Large $w_p$};
	\node at(2.5, 5.5) {\Large $w_p$};

	\coordinate (o1) at (4.7,-1.1);
	\coordinate (o2) at (4.7,-0);
	\coordinate (o3) at (10.3,-1.1);
	\coordinate (o4) at (10.3,-0);
	

	\draw[dashed] (0,0) -- (o1) ;
	\draw[dashed] (0,5) -- (o2) ;
	\draw[dashed] (5,0) -- (o3) ;
	\draw[dashed] (5,5) -- (o4) ;

	\draw[dashed] (o1) -- (o3) ;
	\draw[dashed] (o2) -- (o4) ;
	\draw[dashed] (o3) -- (o4) ;
	\draw[dashed] (o1) -- (o2) ;

	
    \end{scope}


    \begin{scope}[
           xshift=120,yshift=-30,every node/.append style={
            yslant=0,xslant=0},yslant=0.5,xslant=0.0,xscale=1
            ]


	\node[fill= white, draw=black, circle, minimum size=0.8cm] at(0, 2.5) {};
	\node[fill= white, draw=black, circle, minimum size=0.8cm] at(1, 2.5) {};
	\node[fill= white, draw=black, circle, minimum size=0.8cm] at(2, 2.5) {};
	\node[fill= white, draw=black, circle, minimum size=0.8cm] at(3, 2.5) {};
	\node[fill= white, draw=black, circle, minimum size=0.8cm] at(4, 2.5) {};
	
	\node at(1.8, 3.5) {\Large $n_f$};

	\draw[<->,xshift=7,yshift=-15] (0, 2.5) edge[bend right = 50] (1, 2.5) ;
	\draw[<->,xshift=7,yshift=-15] (0, 2.5) edge[bend right = 50] (2, 2.5) ;
	\draw[<->,xshift=7,yshift=-15] (0, 2.5) edge[bend right = 50] (3, 2.5) ;
	\draw[<->,xshift=7,yshift=-15] (0, 2.5) edge[bend right = 50] (4, 2.5) ;

	\draw[<->,xshift=7,yshift=-15] (1, 2.5) edge[bend right = 50] (2, 2.5) ;
	\draw[<->,xshift=7,yshift=-15] (1, 2.5) edge[bend right = 50] (3, 2.5) ;
	\draw[<->,xshift=7,yshift=-15] (1, 2.5) edge[bend right = 50] (4, 2.5) ;

	\draw[<->,xshift=7,yshift=-15] (2, 2.5) edge[bend right = 50] (3, 2.5) ;
	\draw[<->,xshift=7,yshift=-15] (2, 2.5) edge[bend right = 50] (4, 2.5) ;
	
	\draw[<->,xshift=7,yshift=-15] (3, 2.5) edge[bend right = 50] (4, 2.5) ;
    \end{scope}

\end{tikzpicture}

==> tikz/w_histo.tikz <==
\pgfplotstableread[col sep=space]{
0.025 2114
0.075 21
0.125 16
0.175 16
0.225 28
0.275 21
0.325 13
0.375 21
0.425 17
0.475 21
0.525 18
0.575 17
0.625 27
0.675 15
0.725 16
0.775 13
0.825 12
0.875 10
0.925 18
0.975 185
}\data

\begin{tikzpicture}
\begin{axis}[
	ybar,
    ymin=1,
    ymax=2500,
	ylabel=Population,
    xlabel=W,
	ymode=log,
    bar width=4pt,
    enlarge x limits={abs=5mm}
]
\addplot[fill, blue] table [x, y] {\data};
%\addlegendentry{Weights}
\end{axis}
\end{tikzpicture}

==> tikz/w_histo2.tikz <==
\pgfplotstableread[col sep=space]{
0.025 1107
0.075 235
0.125 188
0.175 178
0.225 144
0.275 94
0.325 80
0.375 80
0.425 62
0.475 53
0.525 40
0.575 52
0.625 67
0.675 102
0.725 106
0.775 121
0.825 140
0.875 121
0.925 91
0.975 70
}\data

\begin{tikzpicture}
\begin{axis}[
	ybar,
    ymin=1,
    ymax=2500,
	ylabel=Population,
    xlabel=W,
	ymode=log,
    bar width=4pt,
    enlarge x limits={abs=5mm}
]
\addplot[fill, blue] table [x, y] {\data};
%\addlegendentry{Weights}
\end{axis}
\end{tikzpicture}
